Synthesis of Memory-Efficient Real-Time Controllers for Safety Objectives (Full Version)

We study synthesis of controllers for real-time systems, where the objective is to stay in a given safe set. The problem is solved by obtaining winning strategies in concurrent two-player \emph{timed automaton games} with safety objectives. To prevent a player from winning by blocking time, we restrict each player to strategies that ensure that the player cannot be responsible for causing a zeno run. We construct winning strategies for the controller which require access only to (1) the system clocks (thus, controllers which require their own internal infinitely precise clocks are not necessary), and (2) a linear (in the number of clocks) number of memory bits. Precisely, we show that a memory of size $\big(3\cdot|C|+1 + \lg(|C|+1)\big)$ bits suffices for winning controller strategies for safety objectives, where $C$ is the set of clocks of the timed automaton game, significantly improving the previous known exponential bound. We also settle the open question of whether \emph{region} strategies for controllers require memory for safety objectives by showing with an example that region strategies do require memory for safety objectives.

==> Figures/example-receptive-one-regions-two.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4818,4153)(0,-10)
\thicklines
\path(510,4105)(510,505)(4785,505)
\path(510,505)(3660,3655)
\path(510,3655)(4740,3655)
\path(3660,4105)(3660,505)
\thinlines
\dashline{45.000}(1140,505)(3075,2440)
\path(3011.360,2333.934)(3075.000,2440.000)(2968.934,2376.360)
\dashline{45.000}(3075,2440)(510,2440)
\path(630.000,2470.000)(510.000,2440.000)(630.000,2410.000)
\dashline{45.000}(510,2395)(1770,3565)
\path(1702.478,3461.362)(1770.000,3565.000)(1661.651,3505.330)
\dashline{45.000}(1770,3520)(1770,505)
\path(1740.000,625.000)(1770.000,505.000)(1800.000,625.000)
\dashline{45.000}(1770,505)(3570,2305)
\path(3506.360,2198.934)(3570.000,2305.000)(3463.934,2241.360)
\dashline{45.000}(3570,2305)(510,2305)
\path(630.000,2335.000)(510.000,2305.000)(630.000,2275.000)
\dashline{45.000}(510,2305)(1950,3610)
\path(1881.227,3507.188)(1950.000,3610.000)(1840.936,3551.647)
\put(465,100){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(3570,100){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(15,595){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\put(15,3610){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\end{picture}
}


==> Figures/example-receptive-one-regions.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4818,4153)(0,-10)
\thicklines
\path(510,4105)(510,505)(4785,505)
\path(510,505)(3660,3655)
\path(510,3655)(4740,3655)
\path(3660,4105)(3660,505)
\thinlines
\dashline{45.000}(1140,505)(1590,865)
\path(1515.037,766.611)(1590.000,865.000)(1477.555,813.463)
\dashline{45.000}(1590,865)(510,865)
\path(630.000,895.000)(510.000,865.000)(630.000,835.000)
\dashline{45.000}(555,865)(2490,2710)
\path(2423.854,2605.479)(2490.000,2710.000)(2382.449,2648.903)
\dashline{45.000}(2490,2710)(2490,505)
\path(2460.000,625.000)(2490.000,505.000)(2520.000,625.000)
\dashline{45.000}(2490,550)(3615,1720)
\path(3553.452,1612.707)(3615.000,1720.000)(3510.202,1654.293)
\dashline{45.000}(3615,1720)(555,1720)
\path(675.000,1750.000)(555.000,1720.000)(675.000,1690.000)
\dashline{45.000}(555,1720)(2310,3340)
\path(2242.172,3236.562)(2310.000,3340.000)(2201.475,3280.650)
\put(465,100){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(3570,100){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(15,595){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\put(15,3610){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\end{picture}
}


==> Figures/example-receptive-one.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9834,5559)(0,-10)
\put(1268,1414){\ellipse{2520}{990}}
\put(8566,1321){\ellipse{2520}{990}}
\put(4900,3629){\ellipse{2520}{990}}
\path(5227,4074)(5230,4076)(5235,4080)
	(5245,4088)(5261,4101)(5282,4118)
	(5308,4139)(5339,4165)(5375,4195)
	(5413,4227)(5452,4262)(5492,4297)
	(5531,4332)(5568,4367)(5602,4401)
	(5633,4433)(5661,4463)(5684,4491)
	(5704,4517)(5719,4541)(5730,4563)
	(5737,4583)(5739,4602)(5738,4619)
	(5732,4634)(5723,4649)(5709,4662)
	(5692,4674)(5674,4684)(5653,4693)
	(5630,4702)(5604,4711)(5575,4718)
	(5544,4725)(5510,4732)(5475,4738)
	(5437,4743)(5398,4748)(5356,4752)
	(5313,4755)(5269,4758)(5225,4760)
	(5179,4761)(5133,4762)(5087,4762)
	(5041,4761)(4995,4759)(4951,4757)
	(4907,4754)(4865,4750)(4824,4746)
	(4785,4741)(4748,4736)(4713,4730)
	(4680,4723)(4650,4716)(4621,4708)
	(4596,4700)(4573,4691)(4552,4682)
	(4530,4669)(4513,4656)(4499,4641)
	(4490,4625)(4485,4607)(4485,4588)
	(4489,4567)(4497,4543)(4510,4518)
	(4526,4490)(4547,4460)(4571,4428)
	(4599,4394)(4630,4359)(4662,4323)
	(4696,4287)(4729,4253)(4761,4221)
	(4789,4193)(4814,4169)(4834,4150)(4867,4119)
\path(4694.727,4198.511)(4867.000,4119.000)(4776.888,4285.972)
\path(2437,1599)(2438,1600)(2441,1602)
	(2446,1606)(2454,1613)(2465,1622)
	(2480,1633)(2499,1648)(2522,1665)
	(2548,1685)(2578,1706)(2610,1730)
	(2645,1754)(2682,1779)(2721,1805)
	(2761,1830)(2802,1855)(2843,1880)
	(2885,1903)(2927,1926)(2969,1947)
	(3011,1967)(3054,1985)(3097,2003)
	(3140,2019)(3184,2035)(3230,2049)
	(3276,2062)(3324,2074)(3373,2085)
	(3424,2096)(3478,2106)(3534,2115)
	(3592,2124)(3631,2129)(3672,2135)
	(3713,2140)(3756,2145)(3800,2149)
	(3845,2154)(3891,2158)(3939,2162)
	(3988,2166)(4037,2170)(4088,2173)
	(4141,2177)(4194,2180)(4248,2183)
	(4303,2185)(4360,2188)(4417,2190)
	(4475,2192)(4534,2194)(4593,2196)
	(4654,2197)(4714,2198)(4775,2199)
	(4837,2199)(4898,2200)(4960,2200)
	(5022,2200)(5084,2199)(5145,2199)
	(5206,2198)(5267,2197)(5328,2196)
	(5388,2194)(5447,2192)(5505,2190)
	(5563,2188)(5620,2185)(5676,2183)
	(5731,2180)(5785,2177)(5838,2173)
	(5889,2170)(5940,2166)(5989,2162)
	(6038,2158)(6085,2154)(6131,2149)
	(6176,2145)(6220,2140)(6262,2135)
	(6304,2129)(6345,2124)(6401,2116)
	(6456,2107)(6509,2098)(6560,2088)
	(6609,2077)(6657,2066)(6704,2054)
	(6750,2041)(6795,2027)(6840,2012)
	(6884,1996)(6928,1979)(6972,1961)
	(7016,1942)(7060,1922)(7104,1901)
	(7148,1878)(7192,1855)(7236,1832)
	(7279,1808)(7321,1784)(7361,1760)
	(7400,1736)(7436,1714)(7470,1693)
	(7500,1674)(7527,1656)(7550,1641)
	(7569,1629)(7584,1618)(7595,1611)(7612,1599)
\path(7430.345,1653.785)(7612.000,1599.000)(7499.547,1751.821)
\path(7477,1104)(7476,1103)(7473,1101)
	(7468,1097)(7460,1090)(7449,1081)
	(7434,1070)(7415,1055)(7392,1038)
	(7366,1018)(7336,997)(7304,973)
	(7269,949)(7232,924)(7193,898)
	(7153,873)(7112,848)(7071,823)
	(7029,800)(6987,777)(6945,756)
	(6903,736)(6860,718)(6817,700)
	(6774,684)(6730,668)(6684,654)
	(6638,641)(6590,629)(6541,618)
	(6490,607)(6436,597)(6380,588)
	(6322,579)(6283,574)(6242,568)
	(6201,563)(6158,558)(6114,554)
	(6069,549)(6023,545)(5975,541)
	(5926,537)(5877,533)(5826,530)
	(5773,526)(5720,523)(5666,520)
	(5611,518)(5554,515)(5497,513)
	(5439,511)(5380,509)(5321,507)
	(5260,506)(5200,505)(5139,504)
	(5077,504)(5016,503)(4954,503)
	(4892,503)(4830,504)(4769,504)
	(4708,505)(4647,506)(4586,507)
	(4526,509)(4467,511)(4409,513)
	(4351,515)(4294,518)(4238,520)
	(4183,523)(4129,526)(4076,530)
	(4025,533)(3974,537)(3925,541)
	(3876,545)(3829,549)(3783,554)
	(3738,558)(3694,563)(3652,568)
	(3610,574)(3570,579)(3513,587)
	(3458,596)(3405,605)(3354,615)
	(3305,626)(3257,637)(3210,649)
	(3164,662)(3119,676)(3074,691)
	(3030,707)(2986,724)(2942,742)
	(2898,761)(2854,781)(2810,802)
	(2766,825)(2722,848)(2678,871)
	(2635,895)(2593,919)(2553,943)
	(2514,967)(2478,989)(2444,1010)
	(2414,1029)(2387,1047)(2364,1062)
	(2345,1074)(2330,1085)(2319,1092)(2302,1104)
\path(2483.655,1049.215)(2302.000,1104.000)(2414.453,951.179)
\path(1177,1914)(1177,1916)(1177,1922)
	(1177,1932)(1177,1948)(1178,1970)
	(1178,1998)(1179,2032)(1179,2072)
	(1180,2116)(1181,2164)(1182,2214)
	(1183,2265)(1185,2317)(1186,2368)
	(1188,2418)(1189,2465)(1191,2511)
	(1193,2554)(1196,2595)(1198,2634)
	(1200,2670)(1203,2703)(1206,2735)
	(1209,2765)(1213,2794)(1216,2821)
	(1221,2847)(1225,2872)(1230,2896)
	(1234,2920)(1240,2944)(1246,2967)
	(1252,2989)(1259,3012)(1267,3034)
	(1276,3056)(1286,3077)(1296,3099)
	(1308,3120)(1321,3141)(1335,3161)
	(1350,3181)(1367,3201)(1384,3220)
	(1403,3238)(1424,3256)(1445,3273)
	(1468,3290)(1492,3306)(1517,3321)
	(1543,3336)(1571,3349)(1600,3363)
	(1630,3375)(1661,3387)(1693,3398)
	(1727,3409)(1763,3419)(1800,3429)
	(1827,3436)(1856,3442)(1885,3449)
	(1916,3455)(1949,3461)(1983,3467)
	(2019,3473)(2056,3479)(2096,3485)
	(2138,3490)(2182,3496)(2229,3502)
	(2278,3508)(2329,3513)(2384,3519)
	(2441,3525)(2501,3531)(2563,3537)
	(2628,3543)(2695,3549)(2764,3555)
	(2834,3561)(2905,3567)(2977,3573)
	(3049,3578)(3119,3584)(3188,3589)
	(3255,3595)(3317,3599)(3376,3604)
	(3430,3608)(3478,3611)(3520,3614)
	(3556,3617)(3585,3619)(3608,3621)
	(3626,3622)(3652,3624)
\path(3477.132,3550.371)(3652.000,3624.000)(3467.928,3670.018)
\path(8512,1824)(8512,1826)(8512,1831)
	(8512,1840)(8512,1855)(8511,1875)
	(8511,1901)(8510,1932)(8509,1970)
	(8508,2012)(8507,2058)(8506,2107)
	(8505,2158)(8503,2211)(8501,2263)
	(8499,2315)(8497,2365)(8495,2413)
	(8492,2460)(8489,2504)(8487,2546)
	(8483,2586)(8480,2623)(8477,2658)
	(8473,2691)(8469,2722)(8464,2752)
	(8460,2780)(8455,2807)(8449,2832)
	(8443,2857)(8437,2881)(8430,2907)
	(8422,2931)(8414,2955)(8405,2979)
	(8395,3002)(8385,3026)(8373,3048)
	(8361,3071)(8347,3093)(8333,3115)
	(8317,3136)(8300,3157)(8283,3178)
	(8264,3198)(8243,3218)(8222,3236)
	(8200,3255)(8176,3272)(8152,3289)
	(8127,3305)(8100,3321)(8073,3335)
	(8045,3349)(8016,3363)(7986,3375)
	(7955,3387)(7924,3398)(7891,3409)
	(7857,3419)(7822,3429)(7795,3436)
	(7767,3443)(7737,3450)(7707,3456)
	(7675,3463)(7642,3469)(7607,3475)
	(7571,3481)(7532,3487)(7492,3493)
	(7449,3499)(7404,3505)(7356,3511)
	(7306,3517)(7253,3524)(7198,3530)
	(7140,3536)(7080,3542)(7018,3549)
	(6954,3555)(6889,3561)(6823,3567)
	(6756,3574)(6690,3580)(6625,3585)
	(6562,3591)(6502,3596)(6445,3601)
	(6393,3606)(6346,3610)(6304,3613)
	(6269,3616)(6239,3619)(6216,3620)
	(6198,3622)(6172,3624)
\path(6356.072,3670.018)(6172.000,3624.000)(6346.868,3550.371)
\put(1132,1599){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(8422,1509){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(3022,114){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1>x\wedge y>0 \rightarrow x:=0$}}}}
\put(3022,2364){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1>y\wedge x>0 \rightarrow y:=0$}}}}
\put(4507,654){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2^0$}}}}
\put(4507,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_1^0$}}}}
\put(4687,3804){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$l_3$}}}}
\put(3877,3444){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x\leq 3\wedge y\leq 3$}}}}
\put(322,1194){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y\leq1 \wedge x\leq 1$}}}}
\put(7567,1104){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x\leq1\wedge y\leq 1$}}}}
\put(97,3714){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y=1\rightarrow x:=0, y:=0$}}}}
\put(7522,3579){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x=1\rightarrow x:=0, y:=0$}}}}
\put(3472,4884){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x=3 \rightarrow x:=0, y:=0$}}}}
\put(3472,5289){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2^2, a_1^2$}}}}
\put(1312,4074){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2^1$}}}}
\put(7522,3984){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_1^1$}}}}
\end{picture}
}


==> Figures/example-receptive-region.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10081,5829)(0,-10)
\put(998,1402){\ellipse{1980}{990}}
\put(5086,1372){\ellipse{1980}{990}}
\put(9083,1374){\ellipse{1980}{990}}
\put(5107,5142){\ellipse{1980}{990}}
\path(5123,1869)(6068,3309)(3953,3309)
	(3953,4074)(5708,4074)(4898,4659)
\path(5079.052,4602.252)(4898.000,4659.000)(5008.793,4504.971)
\path(4313,1689)(4311,1690)(4307,1693)
	(4299,1697)(4286,1704)(4270,1714)
	(4249,1725)(4224,1738)(4196,1753)
	(4166,1768)(4135,1784)(4103,1799)
	(4071,1814)(4039,1827)(4007,1840)
	(3976,1852)(3945,1863)(3914,1872)
	(3883,1881)(3851,1889)(3819,1896)
	(3785,1903)(3750,1909)(3713,1914)
	(3686,1918)(3658,1921)(3629,1924)
	(3598,1927)(3567,1930)(3535,1932)
	(3501,1934)(3467,1936)(3431,1938)
	(3395,1940)(3357,1941)(3319,1942)
	(3280,1943)(3241,1943)(3201,1943)
	(3161,1943)(3120,1942)(3080,1941)
	(3040,1940)(3000,1939)(2961,1937)
	(2922,1935)(2884,1932)(2846,1929)
	(2810,1926)(2774,1923)(2740,1919)
	(2706,1915)(2674,1910)(2643,1906)
	(2612,1901)(2583,1895)(2555,1890)
	(2528,1884)(2494,1876)(2461,1867)
	(2430,1857)(2400,1846)(2370,1835)
	(2341,1822)(2313,1807)(2284,1792)
	(2256,1775)(2227,1756)(2197,1736)
	(2168,1715)(2138,1692)(2109,1669)
	(2079,1645)(2052,1621)(2025,1598)
	(2001,1577)(1980,1558)(1963,1542)
	(1949,1529)(1928,1509)
\path(2016.966,1676.586)(1928.000,1509.000)(2099.724,1589.690)
\path(1883,1194)(1885,1192)(1889,1189)
	(1896,1183)(1907,1174)(1922,1161)
	(1942,1146)(1964,1128)(1990,1109)
	(2017,1088)(2046,1068)(2076,1047)
	(2106,1028)(2136,1009)(2166,992)
	(2196,977)(2225,962)(2255,949)
	(2285,938)(2316,927)(2348,918)
	(2381,909)(2416,901)(2453,894)
	(2480,889)(2508,885)(2538,881)
	(2568,877)(2600,873)(2632,869)
	(2666,866)(2701,863)(2737,861)
	(2774,858)(2812,856)(2851,854)
	(2891,852)(2931,851)(2971,850)
	(3012,849)(3053,849)(3094,848)
	(3135,848)(3175,849)(3215,849)
	(3255,850)(3294,851)(3332,853)
	(3369,854)(3405,856)(3440,858)
	(3474,861)(3506,863)(3538,866)
	(3568,869)(3598,872)(3626,875)
	(3653,879)(3690,884)(3725,890)
	(3758,897)(3790,904)(3821,912)
	(3851,921)(3881,930)(3910,941)
	(3940,953)(3970,966)(4000,979)
	(4030,994)(4060,1009)(4089,1025)
	(4116,1040)(4142,1055)(4164,1068)
	(4184,1079)(4199,1089)(4223,1104)
\path(4102.160,957.720)(4223.000,1104.000)(4038.560,1059.480)
\path(6023,1509)(6025,1511)(6029,1514)
	(6036,1520)(6047,1529)(6062,1542)
	(6082,1557)(6104,1575)(6130,1594)
	(6157,1615)(6186,1635)(6216,1656)
	(6246,1675)(6276,1694)(6306,1711)
	(6336,1726)(6365,1741)(6395,1754)
	(6425,1765)(6456,1776)(6488,1785)
	(6521,1794)(6556,1802)(6593,1809)
	(6620,1814)(6648,1818)(6678,1822)
	(6708,1826)(6740,1830)(6772,1834)
	(6806,1837)(6841,1840)(6877,1843)
	(6914,1845)(6952,1847)(6990,1849)
	(7030,1851)(7070,1853)(7110,1854)
	(7150,1855)(7191,1855)(7232,1856)
	(7272,1856)(7312,1856)(7351,1856)
	(7390,1855)(7429,1854)(7466,1853)
	(7502,1852)(7538,1850)(7572,1849)
	(7605,1847)(7637,1845)(7667,1842)
	(7697,1840)(7725,1837)(7752,1834)
	(7778,1831)(7816,1827)(7852,1821)
	(7885,1815)(7917,1808)(7947,1801)
	(7977,1793)(8005,1783)(8033,1773)
	(8061,1761)(8089,1749)(8117,1736)
	(8143,1722)(8169,1708)(8193,1694)
	(8215,1681)(8234,1669)(8249,1660)(8273,1644)
\path(8089.949,1693.923)(8273.000,1644.000)(8156.513,1793.769)
\path(8228,1104)(8226,1103)(8222,1100)
	(8214,1096)(8202,1089)(8186,1079)
	(8165,1068)(8142,1055)(8115,1040)
	(8086,1025)(8056,1009)(8026,994)
	(7995,979)(7965,966)(7936,953)
	(7907,941)(7878,930)(7850,921)
	(7822,912)(7794,904)(7765,897)
	(7736,890)(7705,884)(7673,879)
	(7648,875)(7622,872)(7596,868)
	(7568,865)(7539,862)(7510,860)
	(7479,857)(7447,855)(7415,853)
	(7381,852)(7347,851)(7312,850)
	(7276,849)(7240,848)(7204,848)
	(7167,849)(7131,849)(7094,850)
	(7058,851)(7022,853)(6986,855)
	(6951,857)(6917,859)(6883,862)
	(6850,865)(6818,868)(6787,872)
	(6757,876)(6728,880)(6700,884)
	(6672,889)(6646,894)(6613,901)
	(6582,908)(6552,916)(6522,924)
	(6492,934)(6463,944)(6432,955)
	(6402,968)(6370,981)(6338,996)
	(6304,1012)(6270,1029)(6235,1047)
	(6200,1066)(6165,1085)(6131,1104)
	(6099,1122)(6070,1139)(6044,1155)
	(6022,1167)(6005,1178)(5978,1194)
\path(6163.441,1153.853)(5978.000,1194.000)(6102.264,1050.618)
\path(1028,1869)(1028,1871)(1028,1874)
	(1028,1881)(1028,1891)(1028,1907)
	(1029,1927)(1029,1953)(1029,1985)
	(1030,2022)(1031,2066)(1031,2115)
	(1032,2169)(1033,2228)(1034,2291)
	(1036,2358)(1037,2427)(1039,2499)
	(1040,2572)(1042,2646)(1044,2720)
	(1046,2793)(1049,2866)(1051,2937)
	(1054,3007)(1056,3075)(1059,3140)
	(1062,3204)(1065,3265)(1068,3324)
	(1071,3380)(1075,3435)(1079,3486)
	(1083,3536)(1087,3584)(1091,3630)
	(1095,3673)(1100,3716)(1105,3756)
	(1110,3795)(1116,3833)(1122,3870)
	(1128,3905)(1134,3940)(1141,3973)
	(1148,4006)(1157,4046)(1166,4084)
	(1176,4122)(1187,4159)(1198,4195)
	(1210,4231)(1223,4267)(1236,4302)
	(1250,4336)(1265,4370)(1281,4404)
	(1298,4437)(1316,4469)(1335,4501)
	(1354,4532)(1375,4562)(1396,4592)
	(1419,4621)(1442,4649)(1466,4676)
	(1491,4702)(1517,4728)(1543,4752)
	(1570,4775)(1598,4798)(1627,4819)
	(1656,4840)(1686,4859)(1716,4877)
	(1747,4895)(1779,4911)(1811,4927)
	(1844,4942)(1877,4956)(1911,4969)
	(1946,4981)(1982,4993)(2018,5004)
	(2050,5013)(2083,5022)(2117,5030)
	(2153,5038)(2189,5046)(2227,5053)
	(2266,5060)(2307,5066)(2350,5072)
	(2395,5078)(2441,5083)(2490,5088)
	(2542,5093)(2596,5098)(2652,5103)
	(2711,5107)(2772,5111)(2836,5115)
	(2903,5118)(2971,5122)(3042,5125)
	(3115,5128)(3189,5131)(3264,5134)
	(3339,5136)(3414,5139)(3488,5141)
	(3561,5143)(3631,5145)(3698,5146)
	(3761,5148)(3819,5149)(3872,5150)
	(3919,5151)(3961,5152)(3995,5153)
	(4024,5153)(4046,5153)(4063,5154)(4088,5154)
\path(3908.000,5094.000)(4088.000,5154.000)(3908.000,5214.000)
\path(9173,1869)(9173,1871)(9173,1874)
	(9173,1881)(9173,1891)(9172,1907)
	(9172,1927)(9172,1953)(9171,1985)
	(9171,2022)(9170,2066)(9169,2115)
	(9168,2169)(9166,2228)(9165,2292)
	(9163,2358)(9161,2428)(9160,2500)
	(9157,2573)(9155,2647)(9153,2721)
	(9150,2794)(9147,2867)(9144,2939)
	(9141,3008)(9138,3076)(9134,3142)
	(9131,3206)(9127,3267)(9123,3326)
	(9119,3383)(9114,3437)(9110,3490)
	(9105,3540)(9100,3588)(9094,3633)
	(9089,3678)(9083,3720)(9077,3761)
	(9070,3800)(9063,3838)(9056,3875)
	(9048,3911)(9040,3946)(9032,3981)
	(9023,4014)(9012,4054)(9000,4093)
	(8988,4131)(8975,4169)(8961,4206)
	(8946,4243)(8931,4279)(8914,4315)
	(8897,4350)(8879,4385)(8860,4419)
	(8839,4453)(8818,4486)(8796,4519)
	(8774,4551)(8750,4582)(8725,4613)
	(8700,4642)(8673,4671)(8646,4700)
	(8618,4727)(8589,4753)(8560,4778)
	(8530,4803)(8500,4826)(8469,4848)
	(8437,4869)(8405,4890)(8373,4909)
	(8340,4927)(8307,4944)(8274,4961)
	(8240,4976)(8205,4991)(8171,5004)
	(8135,5017)(8100,5030)(8063,5042)
	(8031,5051)(7998,5060)(7964,5069)
	(7930,5077)(7894,5085)(7857,5093)
	(7819,5100)(7780,5107)(7739,5113)
	(7696,5119)(7651,5125)(7605,5130)
	(7556,5135)(7505,5140)(7452,5145)
	(7397,5149)(7339,5154)(7279,5158)
	(7216,5162)(7152,5165)(7086,5169)
	(7018,5172)(6949,5175)(6879,5178)
	(6809,5181)(6739,5183)(6670,5185)
	(6602,5187)(6537,5189)(6475,5191)
	(6416,5193)(6362,5194)(6313,5195)
	(6269,5196)(6231,5197)(6199,5198)
	(6172,5198)(6152,5198)(6136,5199)(6113,5199)
\path(6293.000,5259.000)(6113.000,5199.000)(6293.000,5139.000)
\put(4808,1509){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(758,1509){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(8813,1509){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(5798,114){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1>y>0 \rightarrow x:=0$}}}}
\put(1478,159){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1>y>0 \rightarrow x:=0$}}}}
\put(6923,474){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2^1$}}}}
\put(2873,474){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2^0$}}}}
\put(4673,1149){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$2>y$}}}}
\put(8633,1104){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$2>y$}}}}
\put(533,1149){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$2>y$}}}}
\put(6698,2004){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1>y>x$}}}}
\put(7013,2274){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_1^1$}}}}
\put(1658,2094){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x=0 \rightarrow y:=0$}}}}
\put(2603,2364){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_1^0$}}}}
\put(4898,5064){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\bad$}}}}
\put(4178,3399){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y>1$}}}}
\put(4178,3759){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_1^3, a_2^3$}}}}
\put(848,5064){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y>1$}}}}
\put(8093,5154){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y>1$}}}}
\put(848,5469){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_1^4, a_2^4$}}}}
\put(8093,5559){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_1^5, a_2^5$}}}}
\end{picture}
}


==> Figures/example-receptive-two.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9834,6684)(0,-10)
\put(1268,2539){\ellipse{2520}{990}}
\put(8566,2446){\ellipse{2520}{990}}
\put(4900,4754){\ellipse{2520}{990}}
\put(5062,626){\ellipse{2520}{990}}
\path(5227,5199)(5230,5201)(5235,5205)
	(5245,5213)(5261,5226)(5282,5243)
	(5308,5264)(5339,5290)(5375,5320)
	(5413,5352)(5452,5387)(5492,5422)
	(5531,5457)(5568,5492)(5602,5526)
	(5633,5558)(5661,5588)(5684,5616)
	(5704,5642)(5719,5666)(5730,5688)
	(5737,5708)(5739,5727)(5738,5744)
	(5732,5759)(5723,5774)(5709,5787)
	(5692,5799)(5674,5809)(5653,5818)
	(5630,5827)(5604,5836)(5575,5843)
	(5544,5850)(5510,5857)(5475,5863)
	(5437,5868)(5398,5873)(5356,5877)
	(5313,5880)(5269,5883)(5225,5885)
	(5179,5886)(5133,5887)(5087,5887)
	(5041,5886)(4995,5884)(4951,5882)
	(4907,5879)(4865,5875)(4824,5871)
	(4785,5866)(4748,5861)(4713,5855)
	(4680,5848)(4650,5841)(4621,5833)
	(4596,5825)(4573,5816)(4552,5807)
	(4530,5794)(4513,5781)(4499,5766)
	(4490,5750)(4485,5732)(4485,5713)
	(4489,5692)(4497,5668)(4510,5643)
	(4526,5615)(4547,5585)(4571,5553)
	(4599,5519)(4630,5484)(4662,5448)
	(4696,5412)(4729,5378)(4761,5346)
	(4789,5318)(4814,5294)(4834,5275)(4867,5244)
\path(4694.727,5323.511)(4867.000,5244.000)(4776.888,5410.972)
\path(2437,2724)(2438,2725)(2441,2727)
	(2446,2731)(2454,2738)(2465,2747)
	(2480,2758)(2499,2773)(2522,2790)
	(2548,2810)(2578,2831)(2610,2855)
	(2645,2879)(2682,2904)(2721,2930)
	(2761,2955)(2802,2980)(2843,3005)
	(2885,3028)(2927,3051)(2969,3072)
	(3011,3092)(3054,3110)(3097,3128)
	(3140,3144)(3184,3160)(3230,3174)
	(3276,3187)(3324,3199)(3373,3210)
	(3424,3221)(3478,3231)(3534,3240)
	(3592,3249)(3631,3254)(3672,3260)
	(3713,3265)(3756,3270)(3800,3274)
	(3845,3279)(3891,3283)(3939,3287)
	(3988,3291)(4037,3295)(4088,3298)
	(4141,3302)(4194,3305)(4248,3308)
	(4303,3310)(4360,3313)(4417,3315)
	(4475,3317)(4534,3319)(4593,3321)
	(4654,3322)(4714,3323)(4775,3324)
	(4837,3324)(4898,3325)(4960,3325)
	(5022,3325)(5084,3324)(5145,3324)
	(5206,3323)(5267,3322)(5328,3321)
	(5388,3319)(5447,3317)(5505,3315)
	(5563,3313)(5620,3310)(5676,3308)
	(5731,3305)(5785,3302)(5838,3298)
	(5889,3295)(5940,3291)(5989,3287)
	(6038,3283)(6085,3279)(6131,3274)
	(6176,3270)(6220,3265)(6262,3260)
	(6304,3254)(6345,3249)(6401,3241)
	(6456,3232)(6509,3223)(6560,3213)
	(6609,3202)(6657,3191)(6704,3179)
	(6750,3166)(6795,3152)(6840,3137)
	(6884,3121)(6928,3104)(6972,3086)
	(7016,3067)(7060,3047)(7104,3026)
	(7148,3003)(7192,2980)(7236,2957)
	(7279,2933)(7321,2909)(7361,2885)
	(7400,2861)(7436,2839)(7470,2818)
	(7500,2799)(7527,2781)(7550,2766)
	(7569,2754)(7584,2743)(7595,2736)(7612,2724)
\path(7430.345,2778.785)(7612.000,2724.000)(7499.547,2876.821)
\path(1177,3039)(1177,3041)(1177,3047)
	(1177,3057)(1177,3073)(1178,3095)
	(1178,3123)(1179,3157)(1179,3197)
	(1180,3241)(1181,3289)(1182,3339)
	(1183,3390)(1185,3442)(1186,3493)
	(1188,3543)(1189,3590)(1191,3636)
	(1193,3679)(1196,3720)(1198,3759)
	(1200,3795)(1203,3828)(1206,3860)
	(1209,3890)(1213,3919)(1216,3946)
	(1221,3972)(1225,3997)(1230,4021)
	(1234,4045)(1240,4069)(1246,4092)
	(1252,4114)(1259,4137)(1267,4159)
	(1276,4181)(1286,4202)(1296,4224)
	(1308,4245)(1321,4266)(1335,4286)
	(1350,4306)(1367,4326)(1384,4345)
	(1403,4363)(1424,4381)(1445,4398)
	(1468,4415)(1492,4431)(1517,4446)
	(1543,4461)(1571,4474)(1600,4488)
	(1630,4500)(1661,4512)(1693,4523)
	(1727,4534)(1763,4544)(1800,4554)
	(1827,4561)(1856,4567)(1885,4574)
	(1916,4580)(1949,4586)(1983,4592)
	(2019,4598)(2056,4604)(2096,4610)
	(2138,4615)(2182,4621)(2229,4627)
	(2278,4633)(2329,4638)(2384,4644)
	(2441,4650)(2501,4656)(2563,4662)
	(2628,4668)(2695,4674)(2764,4680)
	(2834,4686)(2905,4692)(2977,4698)
	(3049,4703)(3119,4709)(3188,4714)
	(3255,4720)(3317,4724)(3376,4729)
	(3430,4733)(3478,4736)(3520,4739)
	(3556,4742)(3585,4744)(3608,4746)
	(3626,4747)(3652,4749)
\path(3477.132,4675.371)(3652.000,4749.000)(3467.928,4795.018)
\path(8512,2949)(8512,2951)(8512,2956)
	(8512,2965)(8512,2980)(8511,3000)
	(8511,3026)(8510,3057)(8509,3095)
	(8508,3137)(8507,3183)(8506,3232)
	(8505,3283)(8503,3336)(8501,3388)
	(8499,3440)(8497,3490)(8495,3538)
	(8492,3585)(8489,3629)(8487,3671)
	(8483,3711)(8480,3748)(8477,3783)
	(8473,3816)(8469,3847)(8464,3877)
	(8460,3905)(8455,3932)(8449,3957)
	(8443,3982)(8437,4006)(8430,4032)
	(8422,4056)(8414,4080)(8405,4104)
	(8395,4127)(8385,4151)(8373,4173)
	(8361,4196)(8347,4218)(8333,4240)
	(8317,4261)(8300,4282)(8283,4303)
	(8264,4323)(8243,4343)(8222,4361)
	(8200,4380)(8176,4397)(8152,4414)
	(8127,4430)(8100,4446)(8073,4460)
	(8045,4474)(8016,4488)(7986,4500)
	(7955,4512)(7924,4523)(7891,4534)
	(7857,4544)(7822,4554)(7795,4561)
	(7767,4568)(7737,4575)(7707,4581)
	(7675,4588)(7642,4594)(7607,4600)
	(7571,4606)(7532,4612)(7492,4618)
	(7449,4624)(7404,4630)(7356,4636)
	(7306,4642)(7253,4649)(7198,4655)
	(7140,4661)(7080,4667)(7018,4674)
	(6954,4680)(6889,4686)(6823,4692)
	(6756,4699)(6690,4705)(6625,4710)
	(6562,4716)(6502,4721)(6445,4726)
	(6393,4731)(6346,4735)(6304,4738)
	(6269,4741)(6239,4744)(6216,4745)
	(6198,4747)(6172,4749)
\path(6356.072,4795.018)(6172.000,4749.000)(6346.868,4675.371)
\path(8557,1959)(8557,1957)(8557,1951)
	(8557,1942)(8557,1926)(8557,1905)
	(8556,1878)(8556,1844)(8556,1804)
	(8555,1760)(8555,1711)(8554,1659)
	(8553,1605)(8552,1551)(8552,1496)
	(8551,1442)(8549,1390)(8548,1340)
	(8547,1292)(8546,1247)(8544,1204)
	(8543,1164)(8541,1127)(8539,1092)
	(8537,1060)(8535,1030)(8533,1002)
	(8531,976)(8528,952)(8526,929)
	(8523,907)(8520,886)(8516,864)
	(8511,843)(8507,823)(8502,804)
	(8496,786)(8489,769)(8482,752)
	(8473,736)(8464,722)(8453,708)
	(8441,695)(8428,682)(8413,671)
	(8398,661)(8381,651)(8362,642)
	(8342,634)(8321,627)(8298,620)
	(8274,615)(8249,609)(8222,605)
	(8194,601)(8165,597)(8134,594)
	(8102,591)(8068,589)(8032,586)
	(8006,585)(7978,584)(7950,582)
	(7919,581)(7888,580)(7854,579)
	(7819,577)(7782,576)(7742,576)
	(7701,575)(7656,574)(7609,573)
	(7560,572)(7508,571)(7452,571)
	(7395,570)(7334,570)(7271,569)
	(7205,568)(7138,568)(7069,567)
	(6999,567)(6928,567)(6858,566)
	(6789,566)(6722,565)(6658,565)
	(6598,565)(6542,565)(6492,565)
	(6448,564)(6410,564)(6379,564)
	(6354,564)(6335,564)(6307,564)
\path(6487.000,624.000)(6307.000,564.000)(6487.000,504.000)
\path(3832,564)(3830,564)(3826,564)
	(3819,564)(3806,564)(3789,564)
	(3766,564)(3737,564)(3702,565)
	(3661,565)(3614,565)(3561,566)
	(3504,566)(3442,567)(3377,567)
	(3309,568)(3240,568)(3169,569)
	(3099,570)(3029,571)(2959,572)
	(2892,573)(2826,574)(2762,575)
	(2700,576)(2641,577)(2585,579)
	(2531,580)(2480,581)(2432,583)
	(2385,584)(2341,586)(2300,588)
	(2260,590)(2223,592)(2187,594)
	(2153,596)(2120,598)(2089,601)
	(2059,603)(2030,606)(2002,609)
	(1964,613)(1928,618)(1893,623)
	(1860,628)(1827,634)(1796,640)
	(1765,647)(1736,655)(1708,663)
	(1681,672)(1655,681)(1630,691)
	(1606,702)(1584,714)(1562,726)
	(1542,739)(1523,753)(1505,767)
	(1489,782)(1474,797)(1459,813)
	(1446,830)(1434,847)(1423,865)
	(1413,883)(1403,902)(1395,922)
	(1387,942)(1379,962)(1372,984)
	(1366,1005)(1360,1027)(1354,1050)
	(1349,1074)(1344,1100)(1339,1127)
	(1334,1157)(1329,1188)(1325,1221)
	(1321,1257)(1317,1295)(1313,1335)
	(1309,1378)(1305,1423)(1301,1471)
	(1297,1520)(1293,1571)(1290,1622)
	(1286,1673)(1283,1724)(1280,1772)
	(1277,1818)(1275,1860)(1273,1897)
	(1271,1928)(1270,1954)(1269,1974)(1267,2004)
\path(1338.841,1828.390)(1267.000,2004.000)(1219.106,1820.408)
\put(1132,2724){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(8422,2634){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(3022,3489){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1>y\wedge x>0 \rightarrow y:=0$}}}}
\put(4687,4929){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$l_3$}}}}
\put(3877,4569){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x\leq 3\wedge y\leq 3$}}}}
\put(322,2319){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y\leq1 \wedge x\leq 1$}}}}
\put(7567,2229){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x\leq1\wedge y\leq 1$}}}}
\put(97,4839){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y=1\rightarrow x:=0, y:=0$}}}}
\put(7522,4704){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x=1\rightarrow x:=0, y:=0$}}}}
\put(3472,6009){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x=3 \rightarrow x:=0, y:=0$}}}}
\put(3472,6414){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2^2, a_1^2$}}}}
\put(1312,5199){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2^1$}}}}
\put(7522,5109){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_1^1$}}}}
\put(6442,114){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1>x\wedge y>0 \rightarrow x:=0$}}}}
\put(1942,114){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x=0$}}}}
\put(4012,429){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y\leq 1 \wedge x=0$}}}}
\put(1942,744){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2^0, a_1^0$}}}}
\put(4507,2994){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2^3$}}}}
\put(6982,699){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$a_2^4$}}}}
\put(4912,789){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$l_4$}}}}
\end{picture}
}


==> Figures/example-syntactic.eepic <==
\setlength{\unitlength}{0.00037620in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10081,5829)(0,-10)
\put(998,1762){\ellipse{1980}{990}}
\put(5086,1732){\ellipse{1980}{990}}
\put(9083,1734){\ellipse{1980}{990}}
\put(5123,4961){\ellipse{1980}{990}}
\path(4673,2139)(4673,3219)(6563,3219)
	(6563,4029)(4718,4029)(4718,4524)
\path(4778.000,4344.000)(4718.000,4524.000)(4658.000,4344.000)
\path(4313,2049)(4311,2050)(4307,2053)
	(4299,2057)(4286,2064)(4270,2074)
	(4249,2085)(4224,2098)(4196,2113)
	(4166,2128)(4135,2144)(4103,2159)
	(4071,2174)(4039,2187)(4007,2200)
	(3976,2212)(3945,2223)(3914,2232)
	(3883,2241)(3851,2249)(3819,2256)
	(3785,2263)(3750,2269)(3713,2274)
	(3686,2278)(3658,2281)(3629,2284)
	(3598,2287)(3567,2290)(3535,2292)
	(3501,2294)(3467,2296)(3431,2298)
	(3395,2300)(3357,2301)(3319,2302)
	(3280,2303)(3241,2303)(3201,2303)
	(3161,2303)(3120,2302)(3080,2301)
	(3040,2300)(3000,2299)(2961,2297)
	(2922,2295)(2884,2292)(2846,2289)
	(2810,2286)(2774,2283)(2740,2279)
	(2706,2275)(2674,2270)(2643,2266)
	(2612,2261)(2583,2255)(2555,2250)
	(2528,2244)(2494,2236)(2461,2227)
	(2430,2217)(2400,2206)(2370,2195)
	(2341,2182)(2313,2167)(2284,2152)
	(2256,2135)(2227,2116)(2197,2096)
	(2168,2075)(2138,2052)(2109,2029)
	(2079,2005)(2052,1981)(2025,1958)
	(2001,1937)(1980,1918)(1963,1902)
	(1949,1889)(1928,1869)
\path(2016.966,2036.586)(1928.000,1869.000)(2099.724,1949.690)
\path(1883,1554)(1885,1552)(1889,1549)
	(1896,1543)(1907,1534)(1922,1521)
	(1942,1506)(1964,1488)(1990,1469)
	(2017,1448)(2046,1428)(2076,1407)
	(2106,1388)(2136,1369)(2166,1352)
	(2196,1337)(2225,1322)(2255,1309)
	(2285,1298)(2316,1287)(2348,1278)
	(2381,1269)(2416,1261)(2453,1254)
	(2480,1249)(2508,1245)(2538,1241)
	(2568,1237)(2600,1233)(2632,1229)
	(2666,1226)(2701,1223)(2737,1221)
	(2774,1218)(2812,1216)(2851,1214)
	(2891,1212)(2931,1211)(2971,1210)
	(3012,1209)(3053,1209)(3094,1208)
	(3135,1208)(3175,1209)(3215,1209)
	(3255,1210)(3294,1211)(3332,1213)
	(3369,1214)(3405,1216)(3440,1218)
	(3474,1221)(3506,1223)(3538,1226)
	(3568,1229)(3598,1232)(3626,1235)
	(3653,1239)(3690,1244)(3725,1250)
	(3758,1257)(3790,1264)(3821,1272)
	(3851,1281)(3881,1290)(3910,1301)
	(3940,1313)(3970,1326)(4000,1339)
	(4030,1354)(4060,1369)(4089,1385)
	(4116,1400)(4142,1415)(4164,1428)
	(4184,1439)(4199,1449)(4223,1464)
\path(4102.160,1317.720)(4223.000,1464.000)(4038.560,1419.480)
\path(6023,1869)(6025,1871)(6029,1874)
	(6036,1880)(6047,1889)(6062,1902)
	(6082,1917)(6104,1935)(6130,1954)
	(6157,1975)(6186,1995)(6216,2016)
	(6246,2035)(6276,2054)(6306,2071)
	(6336,2086)(6365,2101)(6395,2114)
	(6425,2125)(6456,2136)(6488,2145)
	(6521,2154)(6556,2162)(6593,2169)
	(6620,2174)(6648,2178)(6678,2182)
	(6708,2186)(6740,2190)(6772,2194)
	(6806,2197)(6841,2200)(6877,2203)
	(6914,2205)(6952,2207)(6990,2209)
	(7030,2211)(7070,2213)(7110,2214)
	(7150,2215)(7191,2215)(7232,2216)
	(7272,2216)(7312,2216)(7351,2216)
	(7390,2215)(7429,2214)(7466,2213)
	(7502,2212)(7538,2210)(7572,2209)
	(7605,2207)(7637,2205)(7667,2202)
	(7697,2200)(7725,2197)(7752,2194)
	(7778,2191)(7816,2187)(7852,2181)
	(7885,2175)(7917,2168)(7947,2161)
	(7977,2153)(8005,2143)(8033,2133)
	(8061,2121)(8089,2109)(8117,2096)
	(8143,2082)(8169,2068)(8193,2054)
	(8215,2041)(8234,2029)(8249,2020)(8273,2004)
\path(8089.949,2053.923)(8273.000,2004.000)(8156.513,2153.769)
\path(8228,1464)(8226,1463)(8222,1460)
	(8214,1456)(8202,1449)(8186,1439)
	(8165,1428)(8142,1415)(8115,1400)
	(8086,1385)(8056,1369)(8026,1354)
	(7995,1339)(7965,1326)(7936,1313)
	(7907,1301)(7878,1290)(7850,1281)
	(7822,1272)(7794,1264)(7765,1257)
	(7736,1250)(7705,1244)(7673,1239)
	(7648,1235)(7622,1232)(7596,1228)
	(7568,1225)(7539,1222)(7510,1220)
	(7479,1217)(7447,1215)(7415,1213)
	(7381,1212)(7347,1211)(7312,1210)
	(7276,1209)(7240,1208)(7204,1208)
	(7167,1209)(7131,1209)(7094,1210)
	(7058,1211)(7022,1213)(6986,1215)
	(6951,1217)(6917,1219)(6883,1222)
	(6850,1225)(6818,1228)(6787,1232)
	(6757,1236)(6728,1240)(6700,1244)
	(6672,1249)(6646,1254)(6613,1261)
	(6582,1268)(6552,1276)(6522,1284)
	(6492,1294)(6463,1304)(6432,1315)
	(6402,1328)(6370,1341)(6338,1356)
	(6304,1372)(6270,1389)(6235,1407)
	(6200,1426)(6165,1445)(6131,1464)
	(6099,1482)(6070,1499)(6044,1515)
	(6022,1527)(6005,1538)(5978,1554)
\path(6163.441,1513.853)(5978.000,1554.000)(6102.264,1410.618)
\path(1073,2274)(1073,2276)(1073,2280)
	(1073,2287)(1074,2299)(1074,2315)
	(1075,2337)(1076,2365)(1077,2399)
	(1079,2439)(1080,2485)(1082,2535)
	(1084,2591)(1087,2651)(1089,2714)
	(1092,2779)(1095,2846)(1098,2915)
	(1101,2983)(1105,3052)(1108,3119)
	(1112,3185)(1115,3250)(1119,3312)
	(1123,3372)(1127,3430)(1131,3486)
	(1135,3539)(1139,3590)(1143,3638)
	(1147,3684)(1152,3728)(1157,3770)
	(1161,3810)(1166,3849)(1172,3886)
	(1177,3921)(1183,3955)(1189,3988)
	(1195,4020)(1201,4051)(1208,4081)
	(1217,4118)(1226,4154)(1236,4189)
	(1246,4223)(1257,4256)(1269,4289)
	(1282,4322)(1296,4354)(1310,4385)
	(1326,4416)(1343,4446)(1360,4476)
	(1379,4505)(1399,4533)(1420,4560)
	(1442,4587)(1466,4612)(1490,4637)
	(1515,4661)(1542,4683)(1569,4705)
	(1598,4726)(1627,4745)(1658,4764)
	(1689,4782)(1721,4798)(1754,4814)
	(1787,4828)(1822,4842)(1858,4855)
	(1894,4867)(1932,4878)(1971,4889)
	(2011,4899)(2041,4906)(2072,4913)
	(2105,4919)(2138,4925)(2173,4931)
	(2209,4937)(2246,4942)(2285,4947)
	(2326,4952)(2368,4956)(2413,4960)
	(2460,4964)(2508,4968)(2560,4972)
	(2613,4976)(2669,4979)(2728,4982)
	(2789,4985)(2852,4988)(2918,4991)
	(2986,4993)(3055,4996)(3127,4998)
	(3200,5001)(3274,5003)(3348,5005)
	(3423,5007)(3496,5008)(3568,5010)
	(3638,5011)(3706,5013)(3770,5014)
	(3829,5015)(3884,5016)(3934,5016)
	(3978,5017)(4016,5018)(4048,5018)
	(4074,5018)(4095,5019)(4110,5019)(4133,5019)
\path(3953.000,4959.000)(4133.000,5019.000)(3953.000,5079.000)
\path(9173,2229)(9173,2231)(9173,2235)
	(9173,2242)(9173,2254)(9173,2271)
	(9173,2293)(9173,2321)(9172,2356)
	(9172,2397)(9172,2444)(9171,2496)
	(9171,2554)(9170,2617)(9170,2684)
	(9169,2753)(9168,2825)(9168,2899)
	(9167,2974)(9166,3048)(9165,3123)
	(9164,3196)(9163,3268)(9162,3338)
	(9161,3405)(9159,3471)(9158,3534)
	(9156,3594)(9155,3652)(9153,3707)
	(9152,3760)(9150,3810)(9148,3858)
	(9146,3903)(9144,3947)(9142,3988)
	(9140,4027)(9138,4065)(9135,4101)
	(9132,4135)(9130,4169)(9127,4201)
	(9124,4232)(9121,4261)(9116,4297)
	(9112,4331)(9107,4365)(9102,4397)
	(9096,4428)(9090,4459)(9083,4489)
	(9076,4518)(9068,4546)(9058,4574)
	(9049,4600)(9038,4626)(9026,4651)
	(9013,4675)(8999,4698)(8984,4721)
	(8968,4742)(8951,4762)(8933,4782)
	(8913,4801)(8893,4818)(8871,4835)
	(8848,4850)(8824,4865)(8799,4879)
	(8773,4892)(8745,4904)(8717,4915)
	(8687,4926)(8657,4935)(8625,4945)
	(8591,4953)(8557,4961)(8521,4968)
	(8484,4975)(8446,4982)(8415,4986)
	(8384,4991)(8352,4995)(8318,4999)
	(8283,5003)(8247,5006)(8208,5010)
	(8168,5013)(8127,5016)(8083,5019)
	(8037,5022)(7988,5025)(7938,5028)
	(7885,5030)(7829,5033)(7771,5035)
	(7710,5037)(7646,5039)(7580,5041)
	(7511,5043)(7440,5045)(7366,5047)
	(7291,5048)(7213,5050)(7134,5051)
	(7053,5053)(6973,5054)(6892,5055)
	(6811,5056)(6732,5057)(6655,5058)
	(6580,5059)(6509,5060)(6442,5061)
	(6380,5061)(6323,5062)(6272,5062)
	(6226,5063)(6187,5063)(6154,5063)
	(6128,5064)(6107,5064)(6091,5064)(6068,5064)
\path(6248.000,5124.000)(6068.000,5064.000)(6248.000,5004.000)
\put(6923,834){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_2^1$}}}}
\put(2873,834){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_2^0$}}}}
\put(2603,2724){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1^0$}}}}
\put(4763,4884){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\bad$}}}}
\put(4223,3309){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$y>3 \vee z >3$}}}}
\put(4223,3669){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1^3, a_2^3$}}}}
\put(1478,2409){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2>y>1 \rightarrow x:=0$}}}}
\put(5843,2319){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2>z>1 \rightarrow x:=0$}}}}
\put(6968,2679){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1^1$}}}}
\put(1253,474){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1>x>0 \rightarrow x:=0, $}}}}
\put(6248,474){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1>x>0 \rightarrow x:=0,$}}}}
\put(1748,5154){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$y>3 \vee z >3$}}}}
\put(1748,5514){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1^4, a_2^4$}}}}
\put(6743,5199){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$y>3 \vee z >3$}}}}
\put(6743,5559){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1^5, a_2^5$}}}}
\put(3233,114){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$z:=0$}}}}
\put(8183,114){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$y:=0$}}}}
\put(4943,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l_0$}}}}
\put(893,1869){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l_1$}}}}
\put(8993,1824){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l_2$}}}}
\put(8723,1464){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4>y$}}}}
\put(4808,1509){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4>y$}}}}
\put(713,1509){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4>y$}}}}
\end{picture}
}


==> Figures/infinite-mem-2.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11905,2362)(0,-10)
\put(3886,1311){\ellipse{900}{900}}
\put(8865,1282){\ellipse{900}{900}}
\path(4275,1507)(4276,1508)(4279,1510)
	(4284,1514)(4292,1520)(4304,1528)
	(4319,1539)(4337,1552)(4360,1567)
	(4385,1585)(4414,1603)(4445,1623)
	(4479,1644)(4514,1665)(4550,1687)
	(4587,1707)(4624,1727)(4662,1747)
	(4700,1765)(4738,1782)(4776,1798)
	(4815,1813)(4854,1827)(4893,1840)
	(4933,1852)(4975,1863)(5017,1873)
	(5061,1882)(5107,1890)(5155,1898)
	(5205,1905)(5258,1912)(5295,1916)
	(5334,1921)(5374,1924)(5416,1928)
	(5458,1932)(5502,1935)(5547,1938)
	(5594,1941)(5642,1944)(5691,1946)
	(5741,1948)(5792,1950)(5844,1952)
	(5898,1953)(5952,1955)(6008,1956)
	(6064,1956)(6120,1957)(6178,1957)
	(6235,1957)(6294,1957)(6352,1956)
	(6410,1956)(6469,1955)(6527,1953)
	(6585,1952)(6643,1950)(6700,1948)
	(6756,1946)(6812,1943)(6867,1940)
	(6921,1937)(6974,1934)(7026,1931)
	(7077,1927)(7127,1923)(7175,1919)
	(7222,1915)(7268,1911)(7312,1906)
	(7356,1901)(7398,1896)(7438,1891)
	(7477,1886)(7516,1880)(7553,1874)
	(7607,1865)(7658,1856)(7707,1845)
	(7754,1834)(7799,1822)(7842,1809)
	(7883,1795)(7923,1780)(7962,1763)
	(8000,1746)(8038,1727)(8076,1706)
	(8112,1685)(8149,1662)(8185,1638)
	(8220,1614)(8255,1589)(8288,1564)
	(8319,1539)(8347,1516)(8373,1494)
	(8396,1475)(8415,1458)(8430,1444)
	(8442,1434)(8460,1417)
\thicklines
\path(8320.050,1487.278)(8460.000,1417.000)(8381.846,1552.709)
\thinlines
\path(8460,1057)(8459,1056)(8457,1054)
	(8452,1050)(8445,1043)(8435,1034)
	(8422,1022)(8406,1008)(8386,991)
	(8363,972)(8338,951)(8310,929)
	(8280,906)(8249,883)(8216,860)
	(8182,837)(8148,815)(8114,794)
	(8078,774)(8043,755)(8007,737)
	(7971,720)(7934,704)(7896,690)
	(7857,677)(7817,664)(7776,653)
	(7732,642)(7687,633)(7640,623)
	(7590,615)(7538,607)(7501,602)
	(7464,597)(7425,592)(7386,588)
	(7345,584)(7303,580)(7259,576)
	(7214,572)(7169,568)(7121,565)
	(7073,562)(7024,559)(6973,556)
	(6922,554)(6869,551)(6816,549)
	(6761,547)(6706,545)(6650,544)
	(6594,543)(6537,542)(6480,541)
	(6423,540)(6365,540)(6308,540)
	(6250,540)(6193,540)(6136,541)
	(6080,541)(6024,542)(5969,544)
	(5914,545)(5860,546)(5807,548)
	(5755,550)(5704,552)(5654,555)
	(5605,557)(5558,560)(5511,563)
	(5466,566)(5422,569)(5379,573)
	(5337,576)(5297,580)(5258,584)
	(5220,588)(5183,592)(5129,599)
	(5078,606)(5029,613)(4982,622)
	(4937,630)(4893,640)(4851,650)
	(4810,661)(4770,673)(4730,686)
	(4691,700)(4652,715)(4614,731)
	(4575,748)(4537,765)(4499,784)
	(4462,803)(4425,822)(4390,842)
	(4356,861)(4325,879)(4296,896)
	(4270,912)(4248,926)(4229,938)
	(4214,948)(4202,955)(4185,967)
\thicklines
\path(4333.496,917.261)(4185.000,967.000)(4281.594,843.734)
\thinlines
\path(3465,1507)(3463,1509)(3458,1513)
	(3449,1521)(3436,1532)(3418,1548)
	(3396,1567)(3370,1589)(3342,1613)
	(3312,1639)(3281,1665)(3251,1690)
	(3221,1715)(3192,1738)(3165,1759)
	(3140,1779)(3116,1797)(3093,1813)
	(3072,1827)(3052,1841)(3033,1852)
	(3014,1863)(2996,1873)(2978,1882)
	(2962,1889)(2947,1896)(2931,1902)
	(2915,1907)(2900,1912)(2884,1916)
	(2868,1919)(2852,1922)(2836,1923)
	(2820,1924)(2803,1923)(2788,1922)
	(2772,1919)(2756,1915)(2741,1910)
	(2727,1904)(2712,1897)(2699,1888)
	(2685,1878)(2673,1866)(2661,1854)
	(2650,1840)(2639,1825)(2629,1809)
	(2620,1792)(2611,1773)(2603,1753)
	(2595,1732)(2588,1711)(2582,1688)
	(2576,1664)(2571,1638)(2566,1612)
	(2561,1583)(2557,1554)(2553,1523)
	(2550,1491)(2547,1458)(2545,1424)
	(2543,1389)(2542,1354)(2541,1318)
	(2541,1282)(2541,1246)(2542,1210)
	(2543,1175)(2545,1140)(2547,1106)
	(2550,1073)(2553,1041)(2557,1010)
	(2561,981)(2566,952)(2571,926)
	(2576,900)(2582,876)(2588,853)
	(2595,832)(2603,811)(2611,791)
	(2620,772)(2629,755)(2639,739)
	(2650,724)(2661,710)(2673,698)
	(2685,686)(2698,676)(2712,667)
	(2726,660)(2740,654)(2755,649)
	(2771,645)(2786,642)(2802,641)
	(2817,640)(2833,641)(2849,642)
	(2864,645)(2880,648)(2895,652)
	(2910,657)(2926,662)(2940,668)
	(2955,675)(2970,682)(2987,691)
	(3005,701)(3022,712)(3040,723)
	(3059,737)(3079,751)(3100,767)
	(3122,785)(3145,805)(3170,826)
	(3197,849)(3224,874)(3252,899)
	(3280,925)(3308,951)(3334,975)
	(3357,997)(3377,1016)(3394,1032)(3420,1057)
\thicklines
\path(3343.065,920.596)(3420.000,1057.000)(3280.685,985.471)
\thinlines
\path(9270,1102)(9272,1100)(9277,1095)
	(9286,1085)(9299,1072)(9317,1053)
	(9339,1030)(9365,1003)(9393,974)
	(9423,944)(9454,913)(9484,882)
	(9514,853)(9543,825)(9570,800)
	(9595,776)(9619,755)(9642,735)
	(9663,718)(9683,702)(9702,687)
	(9721,675)(9739,663)(9758,652)
	(9772,644)(9786,637)(9801,630)
	(9815,623)(9830,618)(9845,613)
	(9860,608)(9875,605)(9890,602)
	(9905,600)(9920,599)(9935,599)
	(9950,600)(9964,602)(9979,606)
	(9993,610)(10006,615)(10020,622)
	(10033,630)(10045,638)(10057,648)
	(10069,659)(10079,671)(10090,685)
	(10099,699)(10109,714)(10117,731)
	(10125,748)(10133,767)(10140,787)
	(10147,808)(10153,831)(10159,855)
	(10164,881)(10169,907)(10174,936)
	(10178,965)(10182,996)(10185,1028)
	(10188,1061)(10190,1095)(10192,1130)
	(10193,1165)(10194,1201)(10194,1237)
	(10194,1273)(10193,1309)(10192,1344)
	(10190,1379)(10188,1413)(10185,1446)
	(10182,1478)(10178,1509)(10174,1538)
	(10169,1567)(10164,1593)(10159,1619)
	(10153,1643)(10147,1666)(10140,1687)
	(10132,1708)(10124,1728)(10115,1747)
	(10106,1764)(10096,1780)(10085,1795)
	(10074,1809)(10062,1821)(10050,1833)
	(10037,1843)(10023,1852)(10009,1859)
	(9995,1865)(9980,1870)(9964,1874)
	(9949,1877)(9933,1878)(9918,1879)
	(9902,1878)(9886,1877)(9871,1874)
	(9855,1871)(9840,1867)(9825,1862)
	(9809,1857)(9795,1851)(9780,1844)
	(9765,1837)(9748,1828)(9730,1818)
	(9713,1807)(9695,1796)(9676,1782)
	(9656,1768)(9635,1752)(9613,1734)
	(9590,1714)(9565,1693)(9538,1670)
	(9511,1645)(9483,1620)(9455,1594)
	(9427,1568)(9401,1544)(9378,1522)
	(9358,1503)(9341,1487)(9315,1462)
\thicklines
\path(9391.935,1598.404)(9315.000,1462.000)(9454.315,1533.529)
\put(3825,1147){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(8775,1102){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}
\put(10890,1417){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_2 $}}}
\put(10260,1102){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x>0 \rightarrow x:=0$}}}
\put(1170,1417){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_1 $}}}
\put(0,1147){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x > 0 \rightarrow x:=0$}}}
\put(4635,112){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_2,\ x >0 \rightarrow x:=0$}}}
\put(4680,2047){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_1,\ x >0 \rightarrow x:=0$}}}
\end{picture}
}


==> Figures/infinite-mem.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4492,2326)(0,-10)
\put(654,1854){\ellipse{900}{900}}
\put(4029,1854){\ellipse{900}{900}}
\path(1104,1854)(3579,1854)
\thicklines
\path(3429.000,1809.000)(3579.000,1854.000)(3429.000,1899.000)
\thinlines
\path(429,1404)(427,1402)(423,1398)
	(415,1390)(404,1378)(388,1361)
	(369,1341)(347,1318)(323,1292)
	(297,1264)(271,1236)(246,1208)
	(221,1181)(198,1154)(177,1129)
	(157,1106)(139,1084)(123,1063)
	(109,1043)(95,1024)(84,1006)
	(73,989)(63,971)(54,954)
	(47,939)(40,924)(34,910)
	(29,894)(24,879)(20,864)
	(17,848)(14,833)(13,817)
	(12,801)(13,786)(14,770)
	(17,755)(21,739)(26,724)
	(32,710)(39,696)(48,682)
	(58,669)(70,657)(82,645)
	(96,634)(111,623)(127,613)
	(144,604)(163,595)(183,587)
	(204,579)(225,572)(248,566)
	(272,560)(298,555)(324,550)
	(353,545)(382,541)(413,537)
	(445,534)(478,531)(512,529)
	(547,527)(582,526)(618,525)
	(654,525)(690,525)(726,526)
	(761,527)(796,529)(830,531)
	(863,534)(895,537)(926,541)
	(955,545)(984,550)(1010,555)
	(1036,560)(1060,566)(1083,572)
	(1104,579)(1125,587)(1145,595)
	(1164,604)(1181,613)(1197,623)
	(1212,634)(1226,645)(1238,657)
	(1250,669)(1260,682)(1269,696)
	(1276,710)(1282,724)(1287,739)
	(1291,755)(1294,770)(1295,786)
	(1296,801)(1295,817)(1294,833)
	(1291,848)(1288,864)(1284,879)
	(1279,894)(1274,910)(1268,924)
	(1261,939)(1254,954)(1245,971)
	(1235,989)(1224,1006)(1213,1024)
	(1199,1043)(1185,1063)(1169,1084)
	(1151,1106)(1131,1129)(1110,1154)
	(1087,1181)(1062,1208)(1037,1236)
	(1011,1264)(985,1292)(961,1318)
	(939,1341)(920,1361)(904,1378)(879,1404)
\thicklines
\path(1015.404,1327.065)(879.000,1404.000)(950.529,1264.685)
\put(519,1764){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$p$}}}
\put(1779,1404){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0<x<1$}}}
\put(204,99){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b, x:=0$}}}
\put(1779,2034){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}
\put(3939,1719){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}
\end{picture}
}


==> Figures/parity.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10197,2916)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2400,2442)(2400,1947)(2625,1722)
	(3300,1722)(3300,2442)(2400,2442)
\path(2400,2442)(2400,1947)(2625,1722)
	(3300,1722)(3300,2442)(2400,2442)
\shade\path(3300,2442)(4965,2442)(4965,1722)
	(3300,1722)(3300,2442)
\path(3300,2442)(4965,2442)(4965,1722)
	(3300,1722)(3300,2442)
\shade\path(4965,1722)(6000,1722)(6180,1992)
	(6180,2442)(4965,2442)(4965,1722)
\path(4965,1722)(6000,1722)(6180,1992)
	(6180,2442)(4965,2442)(4965,1722)
\path(4965,2487)(4965,12)
\path(4965,2487)(4965,12)
\path(1500,2487)(3300,2487)(3300,12)
	(1500,12)(1500,2487)
\shade\path(7260,462)(7260,147)(8250,147)
	(8250,462)(8115,642)(7440,642)(7260,462)
\path(7260,462)(7260,147)(8250,147)
	(8250,462)(8115,642)(7440,642)(7260,462)
\shade\path(8925,237)(8925,642)(9150,777)
	(9915,777)(10095,642)(10095,237)
	(9015,237)(8925,237)
\path(8925,237)(8925,642)(9150,777)
	(9915,777)(10095,642)(10095,237)
	(9015,237)(8925,237)
\path(1500,2487)(10185,2487)(10185,12)
	(1500,12)(1500,2487)
\path(7331,2477)(7331,2475)(7332,2471)
	(7334,2464)(7336,2452)(7339,2436)
	(7344,2415)(7350,2389)(7356,2358)
	(7364,2323)(7373,2285)(7383,2243)
	(7394,2200)(7405,2156)(7417,2111)
	(7430,2066)(7443,2021)(7456,1978)
	(7470,1935)(7483,1894)(7498,1855)
	(7512,1816)(7527,1779)(7543,1742)
	(7559,1707)(7576,1672)(7594,1638)
	(7613,1604)(7632,1570)(7653,1536)
	(7675,1501)(7699,1466)(7716,1440)
	(7735,1414)(7754,1387)(7774,1360)
	(7795,1332)(7817,1304)(7840,1274)
	(7864,1244)(7890,1213)(7917,1180)
	(7946,1146)(7976,1111)(8008,1074)
	(8041,1036)(8076,996)(8113,955)
	(8152,912)(8192,867)(8234,821)
	(8278,774)(8323,725)(8369,675)
	(8417,624)(8465,573)(8513,521)
	(8561,470)(8609,419)(8656,370)
	(8701,322)(8744,276)(8784,233)
	(8822,194)(8856,158)(8887,126)
	(8913,98)(8936,75)(8954,55)
	(8969,40)(8980,29)(8988,21)
	(8992,16)(8995,13)(8996,12)
\path(3447,788)(3447,789)(3445,792)
	(3442,799)(3436,811)(3428,826)
	(3417,843)(3406,860)(3392,877)
	(3377,892)(3359,906)(3337,916)
	(3312,923)(3290,924)(3270,921)
	(3254,914)(3243,905)(3235,894)
	(3230,883)(3226,870)(3222,859)
	(3216,847)(3208,837)(3196,830)
	(3179,826)(3157,827)(3132,833)
	(3110,844)(3090,857)(3074,873)
	(3062,890)(3054,907)(3048,924)
	(3045,940)(3042,957)(3039,973)
	(3036,989)(3030,1005)(3022,1020)
	(3010,1034)(2994,1046)(2974,1055)
	(2952,1058)(2930,1055)(2910,1046)
	(2895,1034)(2883,1019)(2875,1004)
	(2870,987)(2868,970)(2866,953)
	(2864,936)(2861,918)(2856,901)
	(2847,884)(2835,868)(2818,853)
	(2796,841)(2772,833)(2747,830)
	(2724,832)(2705,838)(2690,847)
	(2678,858)(2670,870)(2664,883)
	(2660,897)(2655,910)(2649,924)
	(2641,936)(2629,948)(2614,957)
	(2595,965)(2572,968)(2547,968)
	(2519,962)(2494,951)(2472,937)
	(2453,920)(2436,902)(2421,883)
	(2408,863)(2396,843)(2386,825)(2367,788)
\path(2395.851,975.530)(2367.000,788.000)(2502.599,920.714)
\put(3885,2037){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$Z_i$}}}}
\put(1635,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Omega^{-1}(2d)$}}}}
\put(3480,687){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$X_i$}}}}
\put(5955,957){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$Y_i$}}}}
\put(8385,1632){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$L_i$}}}}
\put(7485,282){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$D_{X_i}$}}}}
\put(9195,462){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$D_{B_{\acc}^{i-1}}$}}}}
\put(15,2622){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$S_i\cup D_{X_i}$}}}}
\end{picture}
}


==> Figures/rank-even.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4974,6789)(0,-10)
\put(117,117){\arc{210}{1.5708}{3.1416}}
\put(117,6657){\arc{210}{3.1416}{4.7124}}
\put(4857,6657){\arc{210}{4.7124}{6.2832}}
\put(4857,117){\arc{210}{0}{1.5708}}
\path(12,117)(12,6657)
\path(117,6762)(4857,6762)
\path(4962,6657)(4962,117)
\path(4857,12)(117,12)
\path(12,4512)(4962,4512)(4962,2712)
	(12,2712)(12,4512)
\path(12,2712)(4962,2712)(4962,912)
	(12,912)(12,2712)
\path(597,1542)(600,1544)(605,1547)
	(615,1554)(630,1563)(650,1576)
	(675,1593)(704,1612)(735,1633)
	(769,1655)(802,1677)(835,1700)
	(867,1722)(897,1744)(925,1764)
	(950,1783)(973,1801)(994,1818)
	(1013,1835)(1031,1850)(1046,1866)
	(1060,1880)(1073,1895)(1085,1909)
	(1096,1926)(1107,1942)(1116,1958)
	(1125,1975)(1133,1992)(1139,2010)
	(1145,2028)(1149,2046)(1152,2064)
	(1154,2082)(1155,2100)(1154,2118)
	(1152,2136)(1149,2153)(1145,2170)
	(1139,2186)(1133,2202)(1125,2216)
	(1116,2231)(1107,2244)(1096,2257)
	(1085,2269)(1070,2283)(1055,2295)
	(1038,2308)(1020,2320)(1000,2332)
	(978,2343)(955,2354)(932,2365)
	(907,2374)(881,2383)(855,2392)
	(829,2399)(803,2406)(777,2412)
	(751,2416)(726,2420)(702,2423)
	(679,2425)(656,2427)(635,2427)
	(613,2427)(592,2425)(571,2423)
	(550,2420)(530,2416)(510,2411)
	(490,2405)(471,2398)(452,2390)
	(435,2381)(418,2372)(402,2361)
	(388,2350)(375,2338)(364,2325)
	(354,2312)(345,2298)(338,2284)
	(332,2270)(327,2254)(323,2239)
	(321,2222)(320,2204)(321,2184)
	(323,2162)(326,2139)(331,2112)
	(338,2084)(345,2052)(354,2019)
	(364,1984)(374,1949)(384,1915)
	(394,1884)(402,1858)(417,1812)
\path(304.153,1964.530)(417.000,1812.000)(418.240,2001.733)
\path(4114,1738)(4112,1740)(4108,1745)
	(4101,1753)(4091,1766)(4076,1784)
	(4058,1806)(4037,1833)(4012,1863)
	(3986,1895)(3959,1930)(3931,1965)
	(3903,1999)(3877,2034)(3851,2067)
	(3827,2099)(3804,2129)(3783,2158)
	(3762,2186)(3744,2212)(3726,2238)
	(3709,2263)(3693,2287)(3678,2312)
	(3663,2336)(3649,2360)(3635,2385)
	(3621,2410)(3607,2436)(3593,2463)
	(3580,2490)(3567,2518)(3554,2546)
	(3541,2575)(3529,2605)(3517,2636)
	(3506,2667)(3495,2698)(3485,2729)
	(3476,2760)(3468,2792)(3461,2823)
	(3455,2853)(3450,2883)(3445,2913)
	(3442,2942)(3440,2970)(3439,2998)
	(3440,3025)(3441,3052)(3443,3077)
	(3447,3103)(3451,3128)(3457,3153)
	(3464,3179)(3472,3204)(3481,3229)
	(3491,3255)(3503,3280)(3515,3306)
	(3529,3331)(3544,3356)(3560,3381)
	(3576,3406)(3594,3430)(3612,3454)
	(3631,3477)(3650,3499)(3669,3520)
	(3689,3540)(3708,3560)(3728,3578)
	(3748,3595)(3767,3611)(3787,3626)
	(3806,3640)(3825,3653)(3844,3665)
	(3867,3679)(3889,3692)(3912,3703)
	(3936,3714)(3960,3724)(3984,3733)
	(4008,3741)(4033,3748)(4059,3754)
	(4084,3760)(4109,3764)(4134,3767)
	(4158,3769)(4182,3770)(4205,3770)
	(4228,3769)(4250,3768)(4270,3765)
	(4291,3762)(4310,3758)(4328,3753)
	(4347,3748)(4366,3741)(4385,3734)
	(4404,3726)(4422,3716)(4440,3706)
	(4458,3695)(4476,3683)(4493,3670)
	(4509,3657)(4525,3643)(4539,3629)
	(4553,3614)(4565,3600)(4576,3585)
	(4586,3570)(4595,3556)(4602,3542)
	(4608,3528)(4613,3514)(4617,3500)
	(4619,3484)(4621,3467)(4620,3450)
	(4617,3431)(4611,3411)(4604,3390)
	(4595,3367)(4583,3342)(4571,3316)
	(4557,3291)(4545,3268)(4534,3249)(4519,3223)
\path(4556.979,3408.897)(4519.000,3223.000)(4660.921,3348.930)
\path(1781,1994)(1782,1996)(1784,2000)
	(1788,2007)(1794,2019)(1802,2035)
	(1813,2057)(1826,2084)(1843,2116)
	(1861,2154)(1882,2195)(1905,2241)
	(1929,2289)(1954,2340)(1980,2393)
	(2006,2446)(2032,2499)(2057,2551)
	(2082,2603)(2106,2653)(2129,2701)
	(2151,2748)(2172,2792)(2191,2835)
	(2210,2876)(2227,2914)(2243,2951)
	(2258,2987)(2273,3021)(2286,3054)
	(2298,3085)(2310,3116)(2321,3146)
	(2332,3175)(2342,3203)(2351,3231)
	(2362,3265)(2372,3298)(2381,3331)
	(2390,3365)(2399,3398)(2406,3431)
	(2413,3465)(2420,3498)(2425,3532)
	(2430,3566)(2434,3600)(2437,3634)
	(2439,3668)(2441,3701)(2441,3734)
	(2441,3767)(2439,3800)(2437,3832)
	(2433,3863)(2429,3894)(2424,3924)
	(2417,3953)(2410,3981)(2402,4009)
	(2393,4036)(2384,4062)(2373,4088)
	(2362,4113)(2349,4137)(2336,4161)
	(2323,4184)(2308,4206)(2293,4229)
	(2276,4251)(2258,4274)(2239,4297)
	(2217,4320)(2195,4345)(2170,4370)
	(2143,4396)(2114,4423)(2083,4451)
	(2050,4480)(2015,4510)(1978,4541)
	(1939,4573)(1900,4606)(1859,4638)
	(1819,4671)(1779,4702)(1740,4733)
	(1704,4761)(1671,4786)(1642,4809)
	(1617,4828)(1596,4844)(1580,4856)(1556,4874)
\path(1736.000,4814.000)(1556.000,4874.000)(1664.000,4718.000)
\path(3387,2352)(3386,2354)(3385,2358)
	(3383,2366)(3379,2378)(3373,2395)
	(3366,2418)(3357,2446)(3346,2480)
	(3334,2519)(3320,2563)(3305,2611)
	(3289,2662)(3272,2715)(3255,2770)
	(3238,2826)(3221,2882)(3204,2938)
	(3187,2992)(3172,3046)(3156,3097)
	(3142,3147)(3128,3195)(3115,3241)
	(3103,3285)(3092,3328)(3081,3368)
	(3071,3407)(3062,3445)(3053,3482)
	(3045,3518)(3038,3552)(3031,3587)
	(3024,3620)(3018,3654)(3012,3687)
	(3006,3722)(3001,3757)(2995,3793)
	(2990,3828)(2986,3864)(2982,3901)
	(2978,3938)(2974,3975)(2971,4012)
	(2968,4050)(2966,4089)(2964,4127)
	(2962,4166)(2961,4205)(2960,4244)
	(2960,4284)(2960,4323)(2960,4361)
	(2962,4400)(2963,4438)(2965,4476)
	(2967,4513)(2970,4550)(2973,4586)
	(2977,4621)(2981,4656)(2985,4690)
	(2990,4723)(2995,4756)(3001,4787)
	(3007,4819)(3013,4849)(3020,4880)
	(3027,4909)(3035,4941)(3043,4972)
	(3053,5003)(3062,5035)(3073,5067)
	(3084,5099)(3097,5132)(3110,5166)
	(3124,5201)(3140,5237)(3157,5275)
	(3175,5314)(3194,5355)(3214,5398)
	(3235,5441)(3257,5486)(3280,5532)
	(3303,5577)(3326,5623)(3349,5667)
	(3371,5709)(3392,5748)(3411,5784)
	(3428,5816)(3442,5843)(3454,5865)
	(3463,5881)(3477,5907)
\path(3444.490,5720.069)(3477.000,5907.000)(3338.834,5776.961)
\put(2892,6042){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Omega(\cdot)=1$}}}}
\put(912,5052){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Omega(\cdot)=0$}}}}
\put(3612,2847){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Omega(\cdot)=1$}}}}
\put(147,6312){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\w{T}_{2i-2}$}}}}
\put(57,2847){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\w{T}_{2i-1}\setminus \w{T}_{2i-2}$}}}}
\put(3522,1047){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Omega(\cdot)=0$}}}}
\put(57,1047){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\w{T}_{2i}\setminus (\w{T}_{2i-1}\cup \w{T}_{2i-2})$}}}}
\end{picture}
}


==> Figures/rank-odd.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4974,6789)(0,-10)
\put(117,117){\arc{210}{1.5708}{3.1416}}
\put(117,6657){\arc{210}{3.1416}{4.7124}}
\put(4857,6657){\arc{210}{4.7124}{6.2832}}
\put(4857,117){\arc{210}{0}{1.5708}}
\path(12,117)(12,6657)
\path(117,6762)(4857,6762)
\path(4962,6657)(4962,117)
\path(4857,12)(117,12)
\path(12,4512)(4962,4512)(4962,2712)
	(12,2712)(12,4512)
\path(687,3702)(686,3704)(684,3709)
	(680,3717)(674,3730)(665,3748)
	(654,3771)(641,3798)(626,3830)
	(610,3865)(593,3902)(575,3940)
	(557,3979)(539,4018)(522,4056)
	(506,4093)(490,4129)(476,4163)
	(463,4195)(450,4226)(439,4255)
	(428,4283)(419,4310)(410,4336)
	(401,4362)(394,4387)(386,4412)
	(380,4437)(373,4464)(366,4491)
	(360,4519)(354,4547)(349,4576)
	(344,4605)(340,4634)(337,4664)
	(334,4695)(331,4725)(330,4756)
	(329,4786)(329,4817)(330,4847)
	(332,4876)(335,4905)(338,4933)
	(343,4960)(348,4986)(354,5012)
	(361,5036)(369,5059)(378,5081)
	(388,5102)(398,5123)(410,5142)
	(422,5161)(436,5179)(451,5196)
	(467,5213)(485,5230)(505,5247)
	(528,5263)(552,5280)(579,5297)
	(609,5315)(640,5332)(674,5350)
	(710,5369)(747,5387)(785,5405)
	(823,5423)(859,5440)(893,5455)
	(923,5468)(949,5479)(969,5488)(1002,5502)
\path(859.728,5376.466)(1002.000,5502.000)(812.862,5486.936)
\path(3882,3882)(3884,3884)(3888,3889)
	(3895,3897)(3907,3910)(3922,3928)
	(3941,3950)(3964,3977)(3990,4007)
	(4017,4039)(4046,4074)(4075,4109)
	(4103,4143)(4131,4178)(4157,4211)
	(4181,4243)(4204,4273)(4224,4302)
	(4243,4330)(4261,4356)(4277,4382)
	(4292,4407)(4305,4431)(4317,4456)
	(4329,4480)(4340,4504)(4349,4529)
	(4359,4554)(4368,4580)(4376,4607)
	(4383,4634)(4390,4661)(4396,4690)
	(4402,4719)(4406,4748)(4410,4778)
	(4413,4809)(4414,4839)(4415,4870)
	(4415,4901)(4414,4931)(4412,4961)
	(4409,4990)(4405,5019)(4400,5048)
	(4394,5075)(4387,5102)(4380,5128)
	(4371,5153)(4361,5177)(4351,5201)
	(4340,5224)(4328,5246)(4315,5267)
	(4302,5287)(4287,5308)(4270,5329)
	(4252,5350)(4233,5372)(4211,5394)
	(4187,5418)(4162,5442)(4134,5467)
	(4104,5493)(4072,5520)(4039,5547)
	(4004,5575)(3969,5603)(3934,5631)
	(3900,5657)(3868,5682)(3838,5704)
	(3812,5724)(3791,5740)(3774,5752)(3747,5772)
\path(3927.354,5713.072)(3747.000,5772.000)(3855.927,5616.646)
\put(2892,6042){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Omega(\cdot)=1$}}}}
\put(912,5052){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Omega(\cdot)=0$}}}}
\put(2847,2802){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Omega(\cdot)=1$}}}}
\put(147,6312){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\w{T}_{2i-2}$}}}}
\put(57,2802){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\w{T}_{2i-1}\setminus \w{T}_{2i-2}$}}}}
\end{picture}
}


==> Figures/zielonka-gen-old.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12627,7014)(0,-10)
\put(4470,5007){\ellipse{1800}{810}}
\put(1052,5006){\ellipse{1800}{810}}
\put(7620,5007){\ellipse{1800}{810}}
\put(11719,5003){\ellipse{1800}{810}}
\put(11727,5006){\ellipse{1710}{720}}
\put(4471,1448){\ellipse{2520}{810}}
\path(3525,6987)(5505,6987)(5505,6312)
	(3525,6312)(3525,6987)
\path(5190,6312)(7620,5412)
\path(7430.366,5418.252)(7620.000,5412.000)(7472.044,5530.782)
\path(5505,6492)(11265,5367)
\path(11076.837,5342.617)(11265.000,5367.000)(11099.839,5460.392)
\path(4515,6312)(4515,5412)
\path(4455.000,5592.000)(4515.000,5412.000)(4575.000,5592.000)
\path(3615,6312)(1095,5412)
\path(1244.333,5529.045)(1095.000,5412.000)(1284.694,5416.036)
\path(3750,6312)(2175,5367)
\path(2298.479,5511.059)(2175.000,5367.000)(2360.218,5408.160)
\path(3975,6312)(2805,5367)
\path(2907.329,5526.777)(2805.000,5367.000)(2982.730,5433.424)
\path(4920,6312)(6495,5367)
\path(6309.782,5408.160)(6495.000,5367.000)(6371.521,5511.059)
\path(4785,6312)(5550,5412)
\path(5387.707,5510.290)(5550.000,5412.000)(5479.140,5588.008)
\dottedline{90}(3390,5682)(4245,5682)
\dottedline{90}(4695,5682)(5190,5682)
\path(3570,3657)(5370,3657)(5370,2982)
	(3570,2982)(3570,3657)
\path(6135,3657)(7935,3657)(7935,2982)
	(6135,2982)(6135,3657)
\path(1140,3657)(2940,3657)(2940,2982)
	(1140,2982)(1140,3657)
\path(9105,3657)(10905,3657)(10905,2982)
	(9105,2982)(9105,3657)
\path(3795,4737)(1950,3657)
\path(2075.032,3799.713)(1950.000,3657.000)(2135.653,3696.151)
\path(4380,4602)(4380,3657)
\path(4320.000,3837.000)(4380.000,3657.000)(4440.000,3837.000)
\path(5145,4737)(7215,3657)
\path(7027.661,3687.067)(7215.000,3657.000)(7083.169,3793.457)
\path(5280,4827)(9645,3702)
\path(9455.722,3688.822)(9645.000,3702.000)(9485.671,3805.025)
\path(3885,4692)(3075,3747)
\path(3146.587,3922.714)(3075.000,3747.000)(3237.698,3844.619)
\path(4920,4647)(6000,3702)
\path(5825.026,3775.376)(6000.000,3702.000)(5904.046,3865.685)
\dottedline{90}(3480,4062)(4245,4062)
\dottedline{90}(4560,4062)(5370,4062)
\dottedline{90}(2760,4062)(3210,4062)
\dottedline{90}(5730,4062)(6360,4062)
\dottedline{90}(5460,5682)(5820,5682)
\dottedline{90}(6135,5682)(6720,5682)
\dottedline{90}(2850,5682)(3120,5682)
\dottedline{90}(2085,5682)(2580,5682)
\path(4380,2982)(4380,1857)
\path(4320.000,2037.000)(4380.000,1857.000)(4440.000,2037.000)
\path(4245,2982)(2175,1722)
\path(2297.559,1866.842)(2175.000,1722.000)(2359.953,1764.339)
\path(4920,2982)(8475,1677)
\path(8285.349,1682.704)(8475.000,1677.000)(8326.702,1795.354)
\path(1320,2982)(690,2622)
\path(816.515,2763.400)(690.000,2622.000)(876.052,2659.210)
\path(1500,2982)(1500,2577)
\path(1440.000,2757.000)(1500.000,2577.000)(1560.000,2757.000)
\path(1725,2982)(2130,2622)
\path(1955.604,2696.741)(2130.000,2622.000)(2035.328,2786.430)
\path(6495,2982)(6225,2667)
\path(6296.587,2842.714)(6225.000,2667.000)(6387.698,2764.619)
\path(6990,2982)(6990,2667)
\path(6930.000,2847.000)(6990.000,2667.000)(7050.000,2847.000)
\path(9645,2982)(9015,2577)
\path(9133.967,2724.807)(9015.000,2577.000)(9198.858,2623.866)
\path(9870,2982)(9870,2577)
\path(9810.000,2757.000)(9870.000,2577.000)(9930.000,2757.000)
\path(10140,2982)(10725,2577)
\path(10542.853,2630.126)(10725.000,2577.000)(10611.158,2728.789)
\path(7530,2982)(7800,2667)
\path(7637.302,2764.619)(7800.000,2667.000)(7728.413,2842.714)
\dottedline{90}(3255,2307)(4290,2307)
\dottedline{90}(4470,2307)(6405,2307)
\dottedline{90}(1095,2757)(1365,2757)
\dottedline{90}(1635,2757)(1860,2757)
\dottedline{90}(6495,2802)(6810,2802)
\dottedline{90}(7170,2802)(7575,2802)
\dottedline{90}(9420,2757)(9780,2757)
\dottedline{90}(10005,2757)(10365,2757)
\path(4425,1047)(4425,57)
\path(4365.000,237.000)(4425.000,57.000)(4485.000,237.000)
\path(4110,1047)(2445,147)
\path(2574.816,285.375)(2445.000,147.000)(2631.878,179.811)
\path(4875,1047)(6630,12)
\path(6444.475,51.755)(6630.000,12.000)(6505.433,155.119)
\dottedline{90}(3165,462)(4290,462)
\dottedline{90}(4560,462)(5685,462)
\path(600,4647)(150,4287)
\path(253.075,4446.297)(150.000,4287.000)(328.038,4352.593)
\path(1005,4602)(1005,4287)
\path(945.000,4467.000)(1005.000,4287.000)(1065.000,4467.000)
\path(1545,4647)(1995,4287)
\path(1816.962,4352.593)(1995.000,4287.000)(1891.925,4446.297)
\path(7170,4647)(6990,4467)
\path(7074.853,4636.706)(6990.000,4467.000)(7159.706,4551.853)
\path(7665,4602)(7665,4332)
\path(7605.000,4512.000)(7665.000,4332.000)(7725.000,4512.000)
\dottedline{90}(465,4467)(825,4467)
\dottedline{90}(1185,4467)(1590,4467)
\dottedline{90}(7260,4512)(7530,4512)
\dottedline{90}(7845,4512)(8160,4512)
\path(8070,4647)(8340,4422)
\path(8163.309,4491.140)(8340.000,4422.000)(8240.131,4583.326)
\put(4290,6537){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U$}}}}
\put(645,4917){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus\set{F_{1}}$}}}}
\put(3840,4917){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus\set{F_{\alpha}}$}}}}
\put(7035,4917){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus\set{F_{m}}$}}}}
\put(11175,4917){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus\set{F}$}}}}
\put(1185,3207){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus\set{F_{\alpha},I_{\alpha,1}}$}}}}
\put(3615,3207){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus\set{F_{\alpha},I_{\alpha,i}}$}}}}
\put(6180,3207){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus\set{F_{\alpha},I_{\alpha,n}}$}}}}
\put(9150,3207){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus\set{F_{\alpha},I_{\alpha}}$}}}}
\put(3345,1362){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus\set{F_{\alpha},I_{\alpha,i},F_{\alpha'}}$}}}}
\put(5595,1002){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\alpha'\notin\set{\alpha}$}}}}
\put(15,5457){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}Good}}}}
\put(15,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}Good}}}}
\put(15,6447){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}Bad}}}}
\put(15,3252){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}Bad}}}}
\end{picture}
}


==> Figures/zielonka-gen.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10691,3676)(0,-10)
\put(4695,3249){\ellipse{1800}{810}}
\put(6226,456){\ellipse{2160}{900}}
\put(6216,452){\ellipse{2070}{810}}
\put(3966,486){\ellipse{2160}{900}}
\put(3966,490){\ellipse{2070}{810}}
\path(3975,3024)(2985,2259)
\path(3090.744,2416.538)(2985.000,2259.000)(3164.118,2321.583)
\path(4515,2844)(4515,2349)
\path(4455.000,2529.000)(4515.000,2349.000)(4575.000,2529.000)
\path(4875,2844)(6000,2214)
\path(5813.633,2249.598)(6000.000,2214.000)(5872.265,2354.299)
\path(5145,2889)(6765,2259)
\path(6575.492,2268.320)(6765.000,2259.000)(6618.986,2380.161)
\path(5595,3159)(9600,2349)
\path(9411.678,2325.873)(9600.000,2349.000)(9435.466,2443.491)
\dottedline{105}(6585,2574)(7665,2574)
\path(1950,1584)(1410,864)
\path(1470.000,1044.000)(1410.000,864.000)(1566.000,972.000)
\path(1410,2259)(3390,2259)(3390,1584)
	(1410,1584)(1410,2259)
\path(3750,2259)(5730,2259)(5730,1584)
	(3750,1584)(3750,2259)
\path(8565,2304)(10545,2304)(10545,1629)
	(8565,1629)(8565,2304)
\path(2431,1575)(2836,945)
\path(2688.193,1063.967)(2836.000,945.000)(2789.134,1128.858)
\path(4425,1584)(3840,909)
\path(3912.546,1084.320)(3840.000,909.000)(4003.229,1005.728)
\path(4740,1584)(5640,819)
\path(5463.992,889.860)(5640.000,819.000)(5541.710,981.293)
\path(9549,1639)(8334,874)
\path(8454.353,1020.680)(8334.000,874.000)(8518.291,919.132)
\path(9689,1628)(10679,863)
\path(10499.882,925.583)(10679.000,863.000)(10573.256,1020.538)
\put(4560,3159){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U$}}}}
\put(1635,3249){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}Good}}}}
\put(420,1809){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}Bad}}}}
\put(15,279){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\familydefault}{\mddefault}{\updefault}Good}}}}
\put(1860,1809){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus \set{I_1}$}}}}
\put(4245,1809){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus \set{I_2}$}}}}
\put(9060,1809){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus \set{I_n}$}}}}
\put(3120,369){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus \set{I_2, \neg F_1}$}}}}
\put(5370,369){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$U\setminus \set{I_2,\neg F_2}$}}}}
\end{picture}
}

